Can Large Language Models Integrate Spatial Data? Empirical Insights into Reasoning Strengths and Computational Weaknesses

We explore the application of large language models (LLMs) to empower domain experts in integrating large, heterogeneous, and noisy urban spatial datasets. Traditional rule-based integration methods are unable to cover all edge cases, requiring manual verification and repair. Machine learning approaches require collecting and labeling of large numbers of task-specific samples. In this study, we investigate the potential of LLMs for spatial data integration. Our analysis first considers how LLMs reason about environmental spatial relationships mediated by human experience, such as between roads and sidewalks. We show that while LLMs exhibit spatial reasoning capabilities, they struggle to connect the macro-scale environment with the relevant computational geometry tasks, often producing logically incoherent responses. But when provided relevant features, thereby reducing dependence on spatial reasoning, LLMs are able to generate high-performing results. We then adapt a review-and-refine method, which proves remarkably effective in correcting erroneous initial responses while preserving accurate responses. We discuss practical implications of employing LLMs for spatial data integration in real-world contexts and outline future research directions, including post-training, multi-modal integration methods, and support for diverse data formats. Our findings position LLMs as a promising and flexible alternative to traditional rule-based heuristics, advancing the capabilities of adaptive spatial data integration.

==> (inline-0) <==
\begin{tabular}{c|c}
            \hline
            \textbf{parallel} & \textbf{Accuracy} \\ 
            \textbf{(\minangle)} & \textbf{(acc)}\\
            \hline
            1 & \cellcolor{gray!67} 0.867 \\
            2 & \cellcolor{gray!78} 0.908 \\ 
            5 & \cellcolor{gray!91} 0.946 \\
            10 &\cellcolor{gray!92} \textcolor{blue}{0.948} \\ 
            20 & \cellcolor{gray!83} 0.934 \\ \hline
        \end{tabular}
    }    
    \parbox{0.33\linewidth}{
        \small
        \centering
        \tabcolsep=0.3cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{c|c}
            \hline
            \textbf{clearance} & \textbf{Accuracy} \\ 
            \textbf{(\mindist)} & \textbf{(acc)}\\
            \hline
            1 & \cellcolor{gray!59} 0.838 \\
            2 & \cellcolor{gray!61} 0.847 \\ 
            3 & \cellcolor{gray!62} 0.851 \\
            4 & \cellcolor{gray!62} 0.852 \\ 
            5 & \cellcolor{gray!58} 0.835 \\ \hline 
        \end{tabular}
    }
    \parbox{0.33\linewidth}{
        \small
        \centering
        \tabcolsep=0.3cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{c|c}
            \hline
            \textbf{overlap} & \textbf{Accuracy} \\ 
            \textbf{(\maxarea)} & \textbf{(acc)}\\
            \hline
            0.1 & \cellcolor{gray!10} 0.655 \\
            0.2 & \cellcolor{gray!22} 0.701 \\ 
            0.3 & \cellcolor{gray!34} 0.735 \\
            0.4 & \cellcolor{gray!43} 0.753 \\ 
            0.5 & \cellcolor{gray!10} 0.654 \\ \hline
        \end{tabular}
\begin{tabular}{cccccc}
            \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\ \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1} & \cellcolor{gray!67} 0.868 & \cellcolor{gray!67} 0.868 & \cellcolor{gray!66} 0.866 & \cellcolor{gray!66} 0.865 & \cellcolor{gray!56} 0.847 \\
            \multicolumn{1}{c|}{2}  & \cellcolor{gray!78} 0.910 & \cellcolor{gray!78} 0.910 & \cellcolor{gray!77} 0.908 & \cellcolor{gray!77} 0.907 & \cellcolor{gray!65} 0.885 \\
            \multicolumn{1}{c|}{5}  & \cellcolor{gray!92} 0.948 & \cellcolor{gray!92} 0.948 & \cellcolor{gray!91} 0.946 & \cellcolor{gray!90} 0.945 & \cellcolor{gray!73} 0.922 \\
            \multicolumn{1}{c|}{10} & \cellcolor{gray!93} 0.951 & \cellcolor{gray!93} 0.951 & \cellcolor{gray!92} 0.949 & \cellcolor{gray!92} 0.948 & \cellcolor{gray!75} 0.925 \\
            \multicolumn{1}{c|}{20} & \cellcolor{gray!88} 0.941 & \cellcolor{gray!88} 0.941 & \cellcolor{gray!87} 0.939 & \cellcolor{gray!87} 0.938 & \cellcolor{gray!71} 0.915 \\
            \hline \\ 
        \end{tabular}
    }
    \parbox{0.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{cccccc}
            \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{overlap (\maxarea)}} \\ \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 \\
            \hline
            \multicolumn{1}{c|}{1}  & \cellcolor{gray!71} 0.883 & \cellcolor{gray!72} 0.889 & \cellcolor{gray!72} 0.888 & \cellcolor{gray!66} 0.864 & \cellcolor{gray!34} 0.735 \\
            \multicolumn{1}{c|}{2}  & \cellcolor{gray!85} 0.930 & \cellcolor{gray!87} 0.938 & \cellcolor{gray!86} 0.937 & \cellcolor{gray!77} 0.906 & \cellcolor{gray!48} 0.765 \\
            \multicolumn{1}{c|}{5}  & \cellcolor{gray!96} 0.970 & \cellcolor{gray!99} 0.981 & \cellcolor{gray!98} 0.979 & \cellcolor{gray!89} 0.944 & \cellcolor{gray!54} 0.781 \\
            \multicolumn{1}{c|}{10} & \cellcolor{gray!97} 0.974 & \cellcolor{gray!100} \textcolor{blue}{0.987} & \cellcolor{gray!100} \textcolor{blue}{0.987} & \cellcolor{gray!93} 0.952 & \cellcolor{gray!55} 0.782 \\
            \multicolumn{1}{c|}{20} & \cellcolor{gray!95} 0.962 & \cellcolor{gray!99} 0.981 & \cellcolor{gray!99} 0.986 & \cellcolor{gray!94} 0.950 & \cellcolor{gray!54} 0.781 \\
            \hline \\ 
        \end{tabular}
    }
    \parbox{0.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{cccccc}
            \hline
            \multicolumn{1}{c|}{\textbf{clearance}} & \multicolumn{5}{c}{\textbf{overlap (\maxarea)}} \\ \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\mindist)}} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 \\ \hline 
            \multicolumn{1}{c|}{1} & \cellcolor{gray!73} 0.890 & \cellcolor{gray!85} 0.930 & \cellcolor{gray!94} 0.958 & \cellcolor{gray!87} 0.938 & \cellcolor{gray!51} 0.775 \\
            \multicolumn{1}{c|}{2} & \cellcolor{gray!77} 0.906 & \cellcolor{gray!77} 0.907 & \cellcolor{gray!77} 0.906 & \cellcolor{gray!76} 0.900 & \cellcolor{gray!72} 0.883 \\
            \multicolumn{1}{c|}{3} & \cellcolor{gray!76} 0.903 & \cellcolor{gray!89} 0.943 & \cellcolor{gray!96} 0.971 & \cellcolor{gray!91} 0.946 & \cellcolor{gray!53} 0.778 \\
            \multicolumn{1}{c|}{4} & \cellcolor{gray!76} 0.904 & \cellcolor{gray!89} 0.944 & \cellcolor{gray!96} 0.972 & \cellcolor{gray!91} 0.947 & \cellcolor{gray!52} 0.777 \\
            \multicolumn{1}{c|}{5} & \cellcolor{gray!72} 0.887 & \cellcolor{gray!75} 0.926 & \cellcolor{gray!93} 0.954 & \cellcolor{gray!75} 0.926 & \cellcolor{gray!46} 0.758 \\
            \hline \\
        \end{tabular}
\begin{tabular}{cccccc}
            \multicolumn{6}{c}{\textbf{overlap (\maxarea=0.1)}} \\ \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\
            \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1}  & \cellcolor{gray!71} 0.884 & \cellcolor{gray!71} 0.884 & \cellcolor{gray!70} 0.882 & \cellcolor{gray!70} 0.881 & \cellcolor{gray!64} 0.863 \\
            \multicolumn{1}{c|}{2}  & \cellcolor{gray!84} 0.932 & \cellcolor{gray!84} 0.932 & \cellcolor{gray!85} 0.930 & \cellcolor{gray!85} 0.929 & \cellcolor{gray!77} 0.907 \\
            \multicolumn{1}{c|}{5}  & \cellcolor{gray!96} 0.972 & \cellcolor{gray!96} 0.972 & \cellcolor{gray!95} 0.970 & \cellcolor{gray!95} 0.969 & \cellcolor{gray!91} 0.946 \\
            \multicolumn{1}{c|}{10} & \cellcolor{gray!98} 0.977 & \cellcolor{gray!98} 0.977 & \cellcolor{gray!97} 0.975 & \cellcolor{gray!97} 0.974 & \cellcolor{gray!93} 0.951 \\
            \multicolumn{1}{c|}{20} & \cellcolor{gray!95} 0.969 & \cellcolor{gray!95} 0.969 & \cellcolor{gray!94} 0.967 & \cellcolor{gray!94} 0.966 & \cellcolor{gray!90} 0.943 \\
            \hline \\
        \end{tabular}
    }
    \parbox{.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{cccccc}
            \multicolumn{6}{c}{\textbf{overlap (\maxarea=0.2)}} \\ \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\
            \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1}  & \cellcolor{gray!72} 0.888 & \cellcolor{gray!72} 0.888 & \cellcolor{gray!71} 0.886 & \cellcolor{gray!71} 0.885 & \cellcolor{gray!67} 0.867 \\
            \multicolumn{1}{c|}{2}  & \cellcolor{gray!86} 0.937 & \cellcolor{gray!86} 0.937 & \cellcolor{gray!87} 0.935 & \cellcolor{gray!87} 0.934 & \cellcolor{gray!80} 0.912 \\
            \multicolumn{1}{c|}{5}  & \cellcolor{gray!99} 0.980 & \cellcolor{gray!99} 0.980 & \cellcolor{gray!98} 0.978 & \cellcolor{gray!98} 0.977 & \cellcolor{gray!93} 0.954 \\
            \multicolumn{1}{c|}{10} & \cellcolor{gray!100} 0.987 & \cellcolor{gray!100} 0.987 & \cellcolor{gray!99} 0.985 & \cellcolor{gray!99} 0.984 & \cellcolor{gray!96} 0.961 \\
            \multicolumn{1}{c|}{20} & \cellcolor{gray!99} 0.985 & \cellcolor{gray!99} 0.985 & \cellcolor{gray!98} 0.983 & \cellcolor{gray!98} 0.982 & \cellcolor{gray!95} 0.959 \\
            \hline \\
        \end{tabular}
    }
    \parbox{.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}    
        \begin{tabular}{cccccc}
            \multicolumn{6}{c}{\textbf{overlap (\maxarea=0.3)}} \\ \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\
            \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1}  & \cellcolor{gray!72} 0.887 & \cellcolor{gray!72} 0.887 & \cellcolor{gray!71} 0.885 & \cellcolor{gray!71} 0.884 & \cellcolor{gray!66} 0.866 \\
            \multicolumn{1}{c|}{2}  & \cellcolor{gray!87} 0.936 & \cellcolor{gray!87} 0.936 & \cellcolor{gray!87} 0.934 & \cellcolor{gray!86} 0.933 & \cellcolor{gray!80} 0.911 \\
            \multicolumn{1}{c|}{5}  & \cellcolor{gray!98} 0.978 & \cellcolor{gray!98} 0.978 & \cellcolor{gray!97} 0.976 & \cellcolor{gray!97} 0.975 & \cellcolor{gray!93} 0.952 \\
            \multicolumn{1}{c|}{10} & \cellcolor{gray!100} 0.987 & \cellcolor{gray!100} 0.987 & \cellcolor{gray!99} 0.985 & \cellcolor{gray!99} 0.984 & \cellcolor{gray!96} 0.961 \\
            \multicolumn{1}{c|}{20} & \cellcolor{gray!100} \textcolor{blue}{0.990} & \cellcolor{gray!100} \textcolor{blue}{0.990} & \cellcolor{gray!99} 0.988 & \cellcolor{gray!100} 0.987 & \cellcolor{gray!97} 0.964 \\
            \hline \\
        \end{tabular}
    }
    \parbox{.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}    
        \begin{tabular}{cccccc}
            \multicolumn{6}{c}{\textbf{overlap (\maxarea=0.4)}} \\ \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\
            \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1}  &\cellcolor{gray!64} 0.862 & \cellcolor{gray!64} 0.862 & \cellcolor{gray!63} 0.860 & \cellcolor{gray!63} 0.859 & \cellcolor{gray!56} 0.842 \\
            \multicolumn{1}{c|}{2}  &\cellcolor{gray!76} 0.904 & \cellcolor{gray!76} 0.904 & \cellcolor{gray!75} 0.902 & \cellcolor{gray!75} 0.901 & \cellcolor{gray!69} 0.880 \\
            \multicolumn{1}{c|}{5}  &\cellcolor{gray!90} 0.942 & \cellcolor{gray!90} 0.942 & \cellcolor{gray!89} 0.940 & \cellcolor{gray!89} 0.939 & \cellcolor{gray!74} 0.917 \\
            \multicolumn{1}{c|}{10} &\cellcolor{gray!93} 0.951 & \cellcolor{gray!93} 0.951 & \cellcolor{gray!92} 0.949 & \cellcolor{gray!92} 0.948 & \cellcolor{gray!75} 0.926 \\
            \multicolumn{1}{c|}{20} &\cellcolor{gray!94} 0.953 & \cellcolor{gray!94} 0.953 & \cellcolor{gray!93} 0.951 & \cellcolor{gray!93} 0.950 & \cellcolor{gray!76} 0.928 \\
            \hline \\
        \end{tabular}
    }
    \parbox{0.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.1cm
        \renewcommand*{\arraystretch}{1}    
        \begin{tabular}{cccccc}
            \multicolumn{6}{c}{\textbf{overlap (\maxarea=0.5)}} \\ \hline
            \multicolumn{1}{c|}{\textbf{parallel}} & \multicolumn{5}{c}{\textbf{clearance (\mindist)}} \\
            \cline{2-6}
            \multicolumn{1}{c|}{\textbf{(\minangle)}} & 1 & 2 & 3 & 4 & 5 \\
            \hline
            \multicolumn{1}{c|}{1}  &\cellcolor{gray!30} 0.733 & \cellcolor{gray!30} 0.733 & \cellcolor{gray!29} 0.731 & \cellcolor{gray!29} 0.730 & \cellcolor{gray!24} 0.715 \\
            \multicolumn{1}{c|}{2}  &\cellcolor{gray!37} 0.763 & \cellcolor{gray!37} 0.763 & \cellcolor{gray!36} 0.761 & \cellcolor{gray!36} 0.760 & \cellcolor{gray!33} 0.741 \\
            \multicolumn{1}{c|}{5}  &\cellcolor{gray!44} 0.779 & \cellcolor{gray!44} 0.779 & \cellcolor{gray!43} 0.777 & \cellcolor{gray!43} 0.776 & \cellcolor{gray!40} 0.756 \\
            \multicolumn{1}{c|}{10} &\cellcolor{gray!45} 0.781 & \cellcolor{gray!45} 0.781 & \cellcolor{gray!44} 0.779 & \cellcolor{gray!44} 0.778 & \cellcolor{gray!39} 0.758 \\
            \multicolumn{1}{c|}{20} &\cellcolor{gray!45} 0.781 & \cellcolor{gray!45} 0.781 & \cellcolor{gray!44} 0.779 & \cellcolor{gray!44} 0.778 & \cellcolor{gray!39} 0.758 \\
            \hline \\ 
        \end{tabular}
\begin{tabular}{c|c}
            \hline
            \textbf{parallel} & \textbf{Accuracy} \\ 
            \textbf{(\minangle)} & \textbf{(acc)}\\
            \hline
            1 & \cellcolor{gray!21} 0.857 \\
            2 & \cellcolor{gray!28} 0.867 \\
            3 & \cellcolor{gray!21} 0.857 \\
            4 & \cellcolor{gray!10} 0.842 \\
            5 & \cellcolor{gray!10} 0.842 \\ \hline
        \end{tabular}
    }    
    \parbox{0.48\linewidth}{
        \small
        \centering
        \tabcolsep=0.5cm
        \renewcommand*{\arraystretch}{1}
        \begin{tabular}{c|c}
            \hline
            \textbf{overlap} & \textbf{Accuracy} \\ 
            \textbf{(\maxarea)} & \textbf{(acc)}\\
            \hline
            0.5 & \cellcolor{gray!40} 0.882 \\
            0.6 & \cellcolor{gray!55} 0.902 \\
            0.7 & \cellcolor{gray!61} 0.910 \\
            0.8 & \cellcolor{gray!73} \textcolor{blue}{0.927} \\
            0.9 & \cellcolor{gray!66} 0.917 \\\hline 
        \end{tabular}
\begin{tabular}{c|ccccc}
        \hline
        \textbf{parallel} & \multicolumn{5}{c}{\textbf{overlap (max\_area)}} \\ \cline{2-6}
        \textbf{(min\_angle)} & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
        \hline
        1& \cellcolor{gray!70} 0.922 & \cellcolor{gray!61} 0.910 & \cellcolor{gray!57} 0.905 & \cellcolor{gray!55} 0.902 & \cellcolor{gray!31} 0.870 \\
        2& \cellcolor{gray!94} 0.955 & \cellcolor{gray!87} 0.945 & \cellcolor{gray!83} 0.940 & \cellcolor{gray!81} 0.937 & \cellcolor{gray!55} 0.902 \\
        3& \cellcolor{gray!100} \textcolor{blue}{0.962} & \cellcolor{gray!92} 0.952 & \cellcolor{gray!90} 0.950 & \cellcolor{gray!87} 0.945 & \cellcolor{gray!62} 0.912 \\
        4& \cellcolor{gray!92} 0.952 & \cellcolor{gray!88} 0.947 & \cellcolor{gray!88} 0.947 & \cellcolor{gray!87} 0.945 & \cellcolor{gray!62} 0.912 \\
        5& \cellcolor{gray!94} 0.955 & \cellcolor{gray!90} 0.950 & \cellcolor{gray!90} 0.950 & \cellcolor{gray!88} 0.947 & \cellcolor{gray!64} 0.915 \\ \hline
    \end{tabular}
\begin{tabular}{c|cc|ccccc}
        \hline
        \textbf{prompting} & \textbf{heuristic} & & \multicolumn{5}{c}{\textbf{models}} \\ 
        \textbf{method} & \textbf{information} &  \textbf{heuristic} & llama3 & mistral & 4o-mini & qwen-plus & 4o\\ \hline
        \multirow{15}{*}{\textbf{zero-shot}} & \textbf{plain} & - & \cellcolor{gray!21}0.520 & \cellcolor{gray!34}0.598 & \cellcolor{gray!1}0.405 & \cellcolor{gray!35}0.603 & \cellcolor{gray!31}0.580 \\ \cline{2-3}
        & \multirow{7}{*}{\textbf{hints}} & \textbf{parallel (p)} & \cellcolor{gray!21}0.520 & \cellcolor{gray!34}0.600 & \cellcolor{gray!36}0.608 & \cellcolor{gray!42}0.645 & \cellcolor{gray!25}0.546 \\
        & & \textbf{clearance (c)} & \cellcolor{gray!21}0.518 & \cellcolor{gray!34}0.599 & \cellcolor{gray!20}0.516 & \cellcolor{gray!36}0.609 & \cellcolor{gray!0}0.394 \\
        & & \textbf{overlap (o)} & \cellcolor{gray!22}0.528 & \cellcolor{gray!34}0.599 & \cellcolor{gray!34}0.596 & \cellcolor{gray!35}0.603 & \cellcolor{gray!26}0.549 \\
        & & \textbf{(p,c)} & \cellcolor{gray!16}0.493 & \cellcolor{gray!34}0.599 & \cellcolor{gray!14}0.479 & \cellcolor{gray!47}0.676 & \cellcolor{gray!0}0.399 \\
        & & \textbf{(p,o)} & \cellcolor{gray!18}0.505 & \cellcolor{gray!34}0.600 & \cellcolor{gray!10}0.458 & \cellcolor{gray!46}0.669 & \cellcolor{gray!3}0.413 \\
        & & \textbf{(c,o)} & \cellcolor{gray!24}0.536 & \cellcolor{gray!34}0.599 & \cellcolor{gray!1}0.402 & \cellcolor{gray!40}0.633 & \cellcolor{gray!2}0.410 \\
        & & \textbf{(p,c,o)} & \cellcolor{gray!27}0.556 & \cellcolor{gray!34}0.599 & \cellcolor{gray!1}0.400 & \cellcolor{gray!52}0.705 & \cellcolor{gray!2}0.406 \\ \cline{2-3}
        & \multirow{7}{*}{\textbf{values}} & \textbf{(p)} & \cellcolor{gray!30}0.575 & \cellcolor{gray!47}0.675 & \cellcolor{gray!92}0.938 & \cellcolor{gray!93}0.946 & \cellcolor{gray!93}0.948 \\         
        & & \textbf{(c)} & \cellcolor{gray!34}0.596 & \cellcolor{gray!34}0.599 & \cellcolor{gray!58}0.742 & \cellcolor{gray!57}0.732 & \cellcolor{gray!46}0.670 \\
        & & \textbf{(o)} & \cellcolor{gray!29}0.570 & \cellcolor{gray!34}0.599 & \cellcolor{gray!35}0.601 & \cellcolor{gray!35}0.601 & \cellcolor{gray!51}0.696 \\
        & & \textbf{(p,c)} & \cellcolor{gray!21}0.523 & \cellcolor{gray!34}0.599 & \cellcolor{gray!81}0.877 & \cellcolor{gray!94}0.950 & \cellcolor{gray!93}0.948 \\
        & & \textbf{(p,o)} & \cellcolor{gray!28}0.561 & \cellcolor{gray!34}0.599 & \cellcolor{gray!45}0.664 & \cellcolor{gray!94}0.949 & \cellcolor{gray!98}0.974 \\
        & & \textbf{(c,o)} & \cellcolor{gray!26}0.551 & \cellcolor{gray!35}0.604 & \cellcolor{gray!57}0.734 & \cellcolor{gray!57}0.733 & \cellcolor{gray!22}0.529 \\
        & & \textbf{(p,c,o)} & \cellcolor{gray!28}0.563 & \cellcolor{gray!34}0.599 & \cellcolor{gray!48}0.679 & \cellcolor{gray!94}0.949 & \cellcolor{gray!79}0.861 \\ \hline 
        \multirow{15}{*}{\textbf{few-shot}} & \textbf{plain} & - & \cellcolor{gray!17}0.495 & \cellcolor{gray!9}0.450 & \cellcolor{gray!17}0.495 & \cellcolor{gray!40}0.633 & \cellcolor{gray!39}0.629 \\ \cline{2-3}
        & \multirow{7}{*}{\textbf{hints}} & \textbf{(p)} & \cellcolor{gray!13}0.472 & \cellcolor{gray!21}0.522 & \cellcolor{gray!33}0.589 & \cellcolor{gray!48}0.682 & \cellcolor{gray!39}0.628 \\ 
        & & \textbf{(c)} & \cellcolor{gray!22}0.526 & \cellcolor{gray!46}0.668 & \cellcolor{gray!20}0.512 & \cellcolor{gray!48}0.679 & \cellcolor{gray!33}0.589 \\
        & & \textbf{(o)} & \cellcolor{gray!15}0.486 & \cellcolor{gray!37}0.618 & \cellcolor{gray!36}0.607 & \cellcolor{gray!42}0.644 & \cellcolor{gray!41}0.636 \\
        & & \textbf{(p,c)} & \cellcolor{gray!20}0.516 & \cellcolor{gray!31}0.579 & \cellcolor{gray!26}0.548 & \cellcolor{gray!45}0.663 & \cellcolor{gray!35}0.606 \\
        & & \textbf{(p,o)} & \cellcolor{gray!11}0.459 & \cellcolor{gray!27}0.559 & \cellcolor{gray!30}0.575 & \cellcolor{gray!44}0.655 & \cellcolor{gray!33}0.591 \\
        & & \textbf{(c,o)} & \cellcolor{gray!13}0.474 & \cellcolor{gray!43}0.652 & \cellcolor{gray!33}0.590 & \cellcolor{gray!44}0.654 & \cellcolor{gray!15}0.483 \\
        & & \textbf{(p,c,o)} & \cellcolor{gray!19}0.508 & \cellcolor{gray!36}0.611 & \cellcolor{gray!20}0.514 & \cellcolor{gray!43}0.653 & \cellcolor{gray!28}0.565 \\ \cline{2-3}
        & \multirow{7}{*}{\textbf{values}} & \textbf{(p)} & \cellcolor{gray!35}0.606 & \cellcolor{gray!80}0.867 & \cellcolor{gray!90}0.929 & \cellcolor{gray!91}0.936 & \cellcolor{gray!91}0.931 \\
        & & \textbf{(c)} & \cellcolor{gray!15}0.485 & \cellcolor{gray!34}0.597 & \cellcolor{gray!72}0.822 & \cellcolor{gray!76}0.845 & \cellcolor{gray!75}0.837 \\
        & & \textbf{(o)} & \cellcolor{gray!18}0.505 & \cellcolor{gray!44}0.657 & \cellcolor{gray!62}0.760 & \cellcolor{gray!49}0.687 & \cellcolor{gray!56}0.727 \\
        & & \textbf{(p,c)} & \cellcolor{gray!20}0.517 & \cellcolor{gray!47}0.676 & \cellcolor{gray!88}0.916 & \cellcolor{gray!92}0.941 & \cellcolor{gray!92}0.940 \\
        & & \textbf{(p,o)} & \cellcolor{gray!14}0.479 & \cellcolor{gray!37}0.618 & \cellcolor{gray!78}0.858 & \cellcolor{gray!97}0.968 & \cellcolor{gray!95}0.959 \\
        & & \textbf{(c,o)} & \cellcolor{gray!16}0.490 & \cellcolor{gray!10}0.457 & \cellcolor{gray!86}0.906 & \cellcolor{gray!93}0.948 & \cellcolor{gray!92}0.939 \\
        & & \textbf{(p,c,o)} & \cellcolor{gray!24}0.539 & \cellcolor{gray!39}0.625 & \cellcolor{gray!81}0.872 & \cellcolor{gray!100}0.984 & \cellcolor{gray!97}0.967 \\ \hline 
    \end{tabular}
\begin{tabular}{c|cc|ccccc}
        \hline
        \textbf{prompting} & \textbf{heuristic} & & \multicolumn{5}{c}{\textbf{models}} \\ 
        \textbf{method} & \textbf{information} &  \textbf{heuristic} & llama3 & mistral & 4o-mini & qwen-plus & 4o\\ \hline 
        \multirow{7}{*}{\textbf{zero-shot}} & \textbf{plain} & - & \cellcolor{gray!12}0.436 &  \cellcolor{gray!0}0.366 & \cellcolor{gray!15}0.454 &  \cellcolor{gray!73}0.799 & \cellcolor{gray!76}0.817 \\ \cline{2-3}
        & \multirow{3}{*}{\textbf{hints}} & \textbf{parallel (p)} & \cellcolor{gray!30}0.544 & \cellcolor{gray!11}0.43 \\
        & & \textbf{overlap (o)} & \cellcolor{gray!24}0.506 & \cellcolor{gray!43}0.619 & \cellcolor{gray!20}0.481 &  \cellcolor{gray!81}0.852 & \cellcolor{gray!69}0.777 \\
        & & \textbf{(p,o)} & \cellcolor{gray!19}0.476 & \cellcolor{gray!43}0.624 &  \cellcolor{gray!8}0.414 &  \cellcolor{gray!65}0.752 & \cellcolor{gray!27}0.524 \\
        \cline{2-3}
        & \multirow{3}{*}{\textbf{values}} & \textbf{(p)} & \cellcolor{gray!43}0.622 & \cellcolor{gray!46}0.639 & \cellcolor{gray!69}0.777 &  \cellcolor{gray!76}0.817 & \cellcolor{gray!79}0.837 \\ 
        & & \textbf{(o)} & \cellcolor{gray!31}0.549 & \cellcolor{gray!36}0.579 & \cellcolor{gray!63}0.744 &  \cellcolor{gray!84}0.865 & \cellcolor{gray!83}0.862 \\
        & & \textbf{(p,o)} & \cellcolor{gray!34}0.566 & \cellcolor{gray!45}0.632 & \cellcolor{gray!72}0.797 &  \cellcolor{gray!94}0.927 & \cellcolor{gray!99}0.955 \\
        \hline
        \multirow{7}{*}{\textbf{few-shot}} & \textbf{plain} & - &  \cellcolor{gray!8}0.414 &  \cellcolor{gray!0}0.361 & \cellcolor{gray!26}0.521 &  \cellcolor{gray!79}0.835 & \cellcolor{gray!73}0.802 \\ \cline{2-3}
        & \multirow{3}{*}{\textbf{hints}} & \textbf{(p)} &  \cellcolor{gray!3}0.383 &  \cellcolor{gray!0}0.363 & \cellcolor{gray!44}0.629 &  \cellcolor{gray!76}0.822 & \cellcolor{gray!69}0.777 \\
        & & \textbf{(o)} &  \cellcolor{gray!5}0.391 & \cellcolor{gray!10}0.421 & \cellcolor{gray!47}0.647 &  \cellcolor{gray!77}0.827 & \cellcolor{gray!69}0.779 \\
        & & \textbf{(p,o)} &  \cellcolor{gray!2}0.373 & \cellcolor{gray!10}0.424 & \cellcolor{gray!33}0.564 &  \cellcolor{gray!66}0.762 & \cellcolor{gray!75}0.815 \\ \cline{2-3}
        & \multirow{3}{*}{\textbf{values}} & \textbf{(p)} & \cellcolor{gray!21}0.491 & \cellcolor{gray!71}0.792 & \cellcolor{gray!68}0.769 &  \cellcolor{gray!79}0.835 & \cellcolor{gray!76}0.820 \\
        & & \textbf{(o)} & \cellcolor{gray!15}0.456 & \cellcolor{gray!18}0.471 & \cellcolor{gray!86}0.882 &  \cellcolor{gray!91}0.910 & \cellcolor{gray!88}0.890 \\
        & & \textbf{(p,o)} & \cellcolor{gray!17}0.466 & \cellcolor{gray!69}0.779 & \cellcolor{gray!74}0.805 & \cellcolor{gray!100}0.960 & \cellcolor{gray!86}0.882 \\ \hline 
    \end{tabular}
